Profinite rigidity in the SnapPea census

A well-known question asks whether any two non-isometric finite volume hyperbolic 3-manifolds are distinguished from each other by the finite quotients of their fundamental groups. At present, this has been proved only when one of the manifolds is a once-punctured torus bundle over the circle. We give substantial computational evidence in support of a positive answer, by showing that no two manifolds in the SnapPea census of 72 942 finite volume hyperbolic 3-manifolds have the same finite quotients.

==> profinite-spiral.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'profinite-spiral.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.73031496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67876512)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{profinite-spiral.pdf}}%
    \put(0.09213848,0.27338161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M \cong N$}}}%
    \put(0.20171048,0.5107978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_1 M \cong \pi_1 N$}}}%
    \put(0.60938209,0.53514712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\pi_1 M} \cong \widehat{\pi_1 N}$}}}%
    \put(0.64634014,0.3530426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1 \operatorname{FC}(M) \cong H_1 \operatorname{FC}(N)$}}}%
    \put(0.64239951,0.19104832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{FIA}(M) = \operatorname{FIA}(N)$}}}%
    \put(0.3028857,0.27338161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{vol}(M) = \operatorname{vol}(N)$}}}%
    \put(0.30698913,0.10058953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underset{{[ M : \hat{M} ] \to \infty}}{\limsup} \frac{\log \lvert (H_1 \hat{M})_{tor} \rvert}{\operatorname{vol}(\hat{M})} = \underset{{[ N : \hat{N} ] \to \infty}}{\limsup} \frac{\log \lvert (H_1 \hat{N})_{tor} \rvert}{\operatorname{vol}(\hat{N})}$}}}%
    \put(0.44200479,0.19441491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{???}}}%
  \end{picture}%
\endgroup%

